ReVoicer: Conversational Voice Annotation for Human-Centered, LLM-Assisted Peer Review

We present ReVoicer, a prototype system that supports peer reviewers by letting them converse with a paper as they read it. The reviewer highlights a passage and speaks (or types) a train-of-thought comment. A large language model then cleans the comment using the surrounding prose as context, tags it by comment type, and anchors it to the passage. After the reviewer finishes reading, ReVoicer checks the accumulated notes against a venue-specific rubric and reports coverage gaps to assist with further reflection. Then ReVoicer drafts a review composed from the reviewer's comments, written to a style guide distilled from the reviewer's past reviews. We describe the system's design rationale and implementation, and we outline plans for future evaluations.

==> figures/fig_pipeline.tex <==
%% ReVoicer pipeline diagram (TikZ). Input from the figure* environment in sections/03_revoice.tex.
%% Colors and \usetikzlibrary calls live in 00_macros.tex.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw, rounded corners=2.5pt, align=center, inner sep=4pt, minimum height=9mm},
  human/.style={stage, draw=rvHuman!80!black, fill=rvHuman!15},
  llm/.style={stage, draw=rvLLM!85!black, fill=rvLLM!20},
  artifact/.style={draw=black!55, fill=black!6, align=center, inner sep=3.5pt, minimum height=8mm},
  arrow/.style={-{Stealth[length=2.4mm]}, black!65, thick},
  dasharrow/.style={arrow, dashed},
  lab/.style={font=\scriptsize\itshape, black!60, inner sep=1.5pt},
]

%% ---------------- Phase 1: main flow (top row) ----------------
\node[human, text width=1.7cm] (reader) at (0,0) {\bfseries Read \&\\highlight passage};
\node[human, text width=1.7cm] (capture) at (2.7,0) {\bfseries Speak or type reaction};
\node[llm, text width=2.0cm] (asr) at (5.8,0) {{\bfseries Transcribe}\\[-0.2ex]{\scriptsize Vosk + Whisper}};
\node[llm, text width=1.8cm] (clean) at (8.5,0) {\bfseries LLM cleanup\\+ tagging};
\node[artifact, text width=2.4cm] (notes) at (11.4,0) {{\bfseries Anchored, tagged notes}\\[-0.2ex]{\scriptsize page / type / section / theme views}};

%% ---------------- Phase 1: context + Q&A (bottom row) ----------------
\node[llm, text width=1.7cm] (qa) at (2.7,-2.3) {\bfseries Document\\Q\&A};
\node[artifact, text width=1.7cm] (fulltext) at (5.8,-2.3) {\bfseries Extracted\\full text};
\node[artifact, text width=1.8cm] (refs) at (8.9,-2.3) {\bfseries References\\library};

%% ---------------- Phase 1: arrows ----------------
\draw[arrow] (reader) -- (capture);
\draw[arrow] (capture) -- node[lab, below=2pt] {voice} (asr);
\draw[arrow] (capture.north) to[bend left=11] node[lab, below, pos=0.5] {typed text} (clean.north);
\draw[arrow] (asr) -- (clean);
\draw[arrow] (clean) -- (notes);
\draw[arrow] (capture.south) -- node[lab, right] {ask} (qa.north);
\draw[dasharrow] (qa.west) to[bend left=12] node[lab, left] {answer} (reader.south);
\draw[arrow] (fulltext.west) -- (qa.east);
\draw[arrow] (fulltext) -- node[lab, above left, pos=0.45] {passage + surrounding prose} (clean);
\draw[arrow] (refs) -- (clean);

%% ---------------- Phase 2: column ----------------
\node[human, text width=1.7cm] (reflect) at (14.9,-2.3) {\bfseries Record overall\\reflection};
\node[llm, text width=2.1cm] (check) at (17.7,0) {{\bfseries Coverage check}\\[-0.2ex]{\scriptsize covered / partial / missing per rubric item}};
\node[llm, text width=2.1cm] (draft) at (17.7,-2.3) {{\bfseries Review drafting}\\[-0.2ex]{\scriptsize grounded in notes, reflections, style guide, and rubric}};
\node[human, text width=2.4cm] (edit) at (17.7,-4.1) {\bfseries Reviewer edits \&\\finalizes review};

\node[artifact, text width=1.8cm] (rubric) at (20.6,-1.15) {{\bfseries Rubric}\\[-0.2ex]{\scriptsize parsed from pasted review form}};
\node[artifact, text width=1.8cm] (styleguide) at (20.6,-3.45) {{\bfseries Style guide}\\[-0.2ex]{\scriptsize LLM-distilled from past reviews}};

%% ---------------- Phase 2: arrows ----------------
\draw[arrow] (notes.east) -- (check.west);
\draw[arrow] (notes.south east) -- node[lab, below left, pos=0.45] {notes} (draft.north west);
\draw[arrow] (notes.south) -- (reflect.north west);
\draw[arrow] (reflect.east) -- (draft.west);
\draw[arrow] (check) -- (draft);
\draw[arrow] (draft) -- (edit);
\draw[arrow] (rubric) -- (check);
\draw[arrow] (rubric) -- (draft);
\draw[arrow] (styleguide) -- (draft);
\draw[arrow] (refs.south) |- node[lab, above, pos=0.75] {cited works} ($(draft.south west)+(0,0.15)$);
\draw[arrow] (fulltext.south) -- ++(0,-0.7) -| node[lab, below, pos=0.25] {manuscript text} ($(draft.south)+(-0.7,0)$);

%% ---------------- Phase bands ----------------
\coordinate (band1top) at (1,0.9);
\coordinate (band2top) at (18.1,0.9);
\begin{scope}[on background layer]
  \node[fill=black!4, draw=black!20, rounded corners=4pt, inner sep=10pt,
        fit=(reader) (asr) (notes) (qa) (fulltext) (refs) (band1top),
        label={[font=\footnotesize\bfseries, black!65, anchor=north west, xshift=3pt, yshift=-3pt]north west:Phase 1: Conversing with the paper}] (band1) {};
  \node[fill=black!4, draw=black!20, rounded corners=4pt, inner sep=10pt,
        fit=(reflect) (check) (draft) (edit) (rubric) (styleguide) (band2top),
        label={[font=\footnotesize\bfseries, black!65, anchor=north west, xshift=3pt, yshift=-3pt]north west:Phase 2: From notes to review}] (band2) {};
\end{scope}

%% ---------------- Legend ----------------
\node[human, minimum height=4.5mm, minimum width=7mm, inner sep=1pt] (leghuman) at (1.6,-4.5) {};
\node[anchor=west, font=\scriptsize] at (leghuman.east) {~reviewer judgment};
\node[llm, minimum height=4.5mm, minimum width=7mm, inner sep=1pt] (legllm) at (5.2,-4.5) {};
\node[anchor=west, font=\scriptsize] at (legllm.east) {~LLM / automated processing};
\node[artifact, minimum height=4.5mm, minimum width=7mm, inner sep=1pt] (legart) at (9.5,-4.5) {};
\node[anchor=west, font=\scriptsize] at (legart.east) {~stored artifact};

\end{tikzpicture}%
}

